Small Triangulations of Simply Connected 4-Manifolds

We present small triangulations of all connected sums of $\mathbb{CP}^2$ and $S^2 \times S^2$ with the standard piecewise linear structure. Our triangulations have $2\beta_2+2$ pentachora, where $\beta_2$ is the second Betti number of the manifold. By a conjecture of the authors and, independently, Burke, these triangulations have the smallest possible number of pentachora for their respective topological types.

==> figures/2-0-3dim-combined.tex <==
% auto-ignore
\documentclass[border=1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows}

\begin{document}

\tikzset{
    >=latex,
    centremark/.style={decoration={markings, mark=at position 0.5 with {\arrow{#1}}}, postaction={decorate}},
    mydash/.style={dash=on 1pt off 0.5pt phase 0pt}
}

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm, on grid]

% VERTEX MOVE

% left side

\node[fill=none] (c1) at (0,0) {} ;
\node (l1) [fill=none, left=of c1] {} ;
\node (r1) [fill=none, right=of c1] {} ;

\node (t1) [above=1.5 of c1] {} ;
\node (b1) [below=1.5 of c1] {} ;

\path (l1) arc (180:360:1 and 0.4) node[pos=0,auto,anchor=center] (sl1) {} node[pos=1,auto,anchor=center] (sr1) {} ;
\path (l1) arc (180:0:1 and 0.5) node[pos=0.6,auto,anchor=center] (sm1) {} ;

\draw[gray] (l1) arc (180:0:1 and 0.7) (r1) {} ;
\draw[gray] (l1) arc (180:0:1 and -0.5) (r1) {} ;

\draw (l1) -- (r1) ;
\draw (l1) -- (sm1) ;
\draw (sm1) -- (r1) ;

\path (c1) -- node[pos=0.33,auto,anchor=center,red] (v) {} (sm1);

\draw (v) -- (l1) ;
\draw (v) -- (r1) ;
\draw (v) -- (sm1);

\draw (l1) to[bend left=20] (t1) ;
\draw[dashed] (t1) to[bend left=10] (sm1) ;
\draw (r1) to[bend right=20] (t1) ;

\draw (l1) to[bend right=20] (b1) ;
\draw[dashed] (sm1) to[bend left=5] (b1) ;
\draw (r1) to[bend left=20] (b1) ;

% arrow

\node[fill=none,outer sep=0.5] (al) at (1.5,0) {} ;
\node[fill=none,outer sep=0.5] (ar) at (2.5,0) {} ;

\draw[->,black] (al) -- (ar) {} ;

\node[fill=none] at (2,0.3) {\small{2-0 (vertex)}} ;

% right side

\node[fill=none] (c2) at (4,0) {} ;
\node (l2) [fill=none, left=of c2] {} ;
\node (r2) [fill=none, right=of c2] {} ;

\node (t2) [above=1.5 of c2] {} ;
\node (b2) [below=1.5 of c2] {} ;

\path (l2) arc (180:360:1 and 0.4) node[pos=0,auto,anchor=center] (sl2) {} node[pos=1,auto,anchor=center] (sr2) {} ;
\path (l2) arc (180:0:1 and 0.5) node[pos=0.6,auto,anchor=center] (sm2) {} ;

\draw (l2) -- (r2) ;
\draw (l2) -- (sm2) ;
\draw (sm2) -- (r2) ;

\draw (l2) to[bend left=20] (t2) ;
\draw[dashed] (t2) to[bend left=10] (sm2) ;
\draw (r2) to[bend right=20] (t2) ;

\draw (l2) to[bend right=20] (b2) ;
\draw[dashed] (sm2) to[bend left=5] (b2) ;
\draw (r2) to[bend left=20] (b2) ;


% EDGE MOVE

% left side

\node[fill=none] (c3) at (7,0) {} ;
\path (c3) ++(200:1.25) node (l3) {} ;
\path (c3) ++(20:1.25) node (r3) {} ;
\path (c3) ++(110:0.5) node (b3) {} ;
\path (c3) ++(290:0.5) node (f3) {} ;

\draw (l3) -- (f3);
\draw (f3) -- (r3);
\draw (r3) -- (b3);
\draw (b3) -- (l3);

\draw[red,mydash] (l3) -- (r3);

\draw (f3) to[out=90,in=90] (b3);
\draw[dash=on 1pt off 1pt phase 0pt] (f3) to[out=-90,in=-90] (b3);

\draw[gray] (l3) to[bend left=50] (r3) ;
\draw[gray] (l3) to[bend right=55] (r3) ;

\path (c3) ++(155:1.7) node (oul3) {} ;
\path (c3) ++(55:1.7) node (our3) {} ;
\path (c3) ++(240:1.7) node (oll3) {} ;
\path (c3) ++(-25:1.7) node (olr3) {} ;

\draw (l3) -- (oul3) ;
\draw (f3) to[bend right=20] (oul3) ;
\draw (b3) to[bend right=30] (oul3) ;

\draw (r3) -- (our3) ;
\draw (f3) to[bend left=20] (our3) ;
\draw (b3) to[bend left=40] (our3) ;

\draw (l3) -- (oll3) ;
\draw (f3) to[bend left=20] (oll3) ;
\draw[mydash] (b3) to[bend left=10] (oll3) ;

\draw (r3) -- (olr3) ;
\draw (f3) to[bend right=20] (olr3) ;
\draw[mydash] (b3) to[bend right=10] (olr3) ;

% arrow

\node[fill=none,outer sep=0.5] (al) at (8.75,0) {} ;
\node[fill=none,outer sep=0.5] (ar) at (9.75,0) {} ;

\draw[->,black] (al) -- (ar) {} ;

\node[fill=none] at (9.125,0.3) {\small{2-0 (edge)}} ;

% right side

\node[fill=none] (c4) at (11.5,0) {} ;
\path (c4) ++(200:1.25) node (l4) {} ;
\path (c4) ++(20:1.25) node (r4) {} ;
\path (c4) ++(110:0.5) node (b4) {} ;
\path (c4) ++(290:0.5) node (f4) {} ;

\draw (l4) -- (f4);
\draw (f4) -- (r4);
\draw (r4) -- (b4);
\draw (b4) -- (l4);

\draw (f4) -- (b4);

\path (c4) ++(155:1.7) node (oul4) {} ;
\path (c4) ++(55:1.7) node (our4) {} ;
\path (c4) ++(240:1.7) node (oll4) {} ;
\path (c4) ++(-25:1.7) node (olr4) {} ;

\draw (l4) -- (oul4) ;
\draw (f4) to[bend right=20] (oul4) ;
\draw (b4) to[bend right=30] (oul4) ;

\draw (r4) -- (our4) ;
\draw (f4) to[bend left=20] (our4) ;
\draw (b4) to[bend left=40] (our4) ;

\draw (l4) -- (oll4) ;
\draw (f4) to[bend left=20] (oll4) ;
\draw[mydash] (b4) to[bend left=10] (oll4) ;

\draw (r4) -- (olr4) ;
\draw (f4) to[bend right=20] (olr4) ;
\draw[mydash] (b4) to[bend right=10] (olr4) ;



\end{tikzpicture}

\end{document}

==> figures/cp2-2-s2xs2-2-dual-graph_labelled.tex <==
% auto-ignore
\documentclass[border=1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

  \node(0)  [label=above:0]                   {} ;
  \node(1)  [label=below:1,right=of 0]        {} ;
  \node(2)  [label=below:2,right=of 1]        {} ;
  \node(3)  [label=below:3,right=of 2]        {} ;
  \node(4)  [label=below:4,right=of 3]        {} ;
  \node(5)  [label=above:5,right=of 4]        {} ;
  \node(7)  [label=above right:7,right=of 5]  {} ;
  \node(9)  [label=above:9,right=of 7]        {} ;
  \node(11) [label=above right:11,right=of 9] {} ;
  \node(13) [label=above:13,right=of 11]      {} ;
  
  \node(6)  [label=below:6,below=of 5]        {} ;
  \node(8)  [label=below:8,below=of 7]        {} ;
  \node(10) [label=below:10,below=of 9]       {} ;
  \node(12) [label=below:12,below=of 11]      {} ;

  \draw[scale=1.5] (0) to[out=150,in=-150,loop] (0) ;
  \draw[scale=3]   (0) to[out=130,in=-130,loop] (0) ;

  \draw[scale=1.5] (1) to[out=60,in=120,loop] (1) ;
  \draw[scale=1.5] (2) to[out=60,in=120,loop] (2) ;
  \draw (0) -- (1) ;
  \draw (1) to[bend left=30]  (2) ;
  \draw (1) to[bend right=30] (2) ;

  \draw[scale=1.5] (3) to[out=60,in=120,loop] (3) ;
  \draw[scale=1.5] (4) to[out=60,in=120,loop] (4) ;
  \draw (2) -- (3) ;
  \draw (3) to[bend left=30]  (4) ;
  \draw (3) to[bend right=30] (4) ;

  \draw[scale=1.5] (6) to[out=150,in=-150,loop] (6) ;
  \draw[scale=1.5] (7) to[out=60,in=120,loop]   (7) ;
  \draw[scale=1.5] (8) to[out=60,in=120,loop]   (8) ;
  \draw[scale=3]   (8) to[out=40,in=140,loop]   (8) ;
  \draw (4) -- (5) ;
  \draw (5) to[bend left=30]  (6) ;
  \draw (5) to[bend right=30] (6) ;
  \draw (6) -- (8) ;
  \draw (5) to[bend left=30]  (7) ;
  \draw (5) to[bend right=30] (7) ;

  \draw[scale=1.5] (10) to[out=150,in=-150,loop] (10) ;
  \draw[scale=1.5] (11) to[out=60,in=120,loop]   (11) ;
  \draw[scale=1.5] (12) to[out=60,in=120,loop]   (12) ;
  \draw[scale=3]   (12) to[out=40,in=140,loop]   (12) ;
  \draw (7) -- (9) ;
  \draw (9) to[bend left=30]  (10) ;
  \draw (9) to[bend right=30] (10) ;
  \draw (10) -- (12) ;
  \draw (9) to[bend left=30]  (11) ;
  \draw (9) to[bend right=30] (11) ;
  
  \draw[scale=1.5] (13) to[out=30,in=-30,loop] (13) ;
  \draw[scale=3]   (13) to[out=50,in=-50,loop] (13) ;
  \draw (11) -- (13) ;


\end{tikzpicture}

\end{document}

==> figures/cp2-4-dual-graph_labelled.tex <==
% auto-ignore
\documentclass[border=1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

  \node(0) [label=below:0] {} ;
  \node(1) [label=below:1, right=of 0] {} ;
  \node(2) [label=below:2, right=of 1] {} ;
  \node(3) [label=below:3, right=of 2] {} ;
  \node(4) [label=below:4, right=of 3] {} ;
  \node(5) [label=below:5, right=of 4] {} ;
  \node(6) [label=below:6, right=of 5] {} ;
  \node(7) [label=below:7, right=of 6] {} ;
  \node(8) [label=below:8, right=of 7] {} ;
  \node(9) [label=below:9, right=of 8] {} ;

  \draw[scale=1.5] (0) to[out=150,in=-150,loop] (0) ;
  \draw[scale=3] (0) to[out=130,in=-130,loop] (0) ;

  \draw (0) -- (1) ;

  \draw (1) to[bend left=30] (2) ;
  \draw (1) to[bend right=30] (2) ;
  \draw[scale=1.5] (1) to[out=60,in=120,loop] (1) ;
  \draw[scale=1.5] (2) to[out=60,in=120,loop] (2) ;

  \draw (2) -- (3) ;

  \draw (3) to[bend left=30] (4) ;
  \draw (3) to[bend right=30] (4) ;
  \draw[scale=1.5] (3) to[out=60,in=120,loop] (3) ;
  \draw[scale=1.5] (4) to[out=60,in=120,loop] (4) ;

  \draw (4) -- (5) ;

  \draw (5) to[bend left=30] (6) ;
  \draw (5) to[bend right=30] (6) ;
  \draw[scale=1.5] (5) to[out=60,in=120,loop] (5) ;
  \draw[scale=1.5] (6) to[out=60,in=120,loop] (6) ;

  \draw (6) -- (7) ;

  \draw (7) to[bend left=30] (8) ;
  \draw (7) to[bend right=30] (8) ;
  \draw[scale=1.5] (7) to[out=60,in=120,loop] (7) ;
  \draw[scale=1.5] (8) to[out=60,in=120,loop] (8) ;

  \draw (8) -- (9) ;

  \draw[scale=1.5] (9) to[out=30,in=-30,loop] (9) ; 
  \draw[scale=3] (9) to[out=50,in=-50,loop] (9) ;

\end{tikzpicture}

\end{document}

==> figures/cp2k-proof-diagram-final.tex <==
% auto-ignore
\documentclass[border=1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\tikzset{
    >=latex,
    centremark/.style={decoration={markings, mark=at position 0.5 with {\arrow{#1}}}, postaction={decorate}}
}

\begin{tikzpicture}

\node(components){
\begin{tikzpicture}[scale=0.8,every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

  \node(10) {} ;
  \node(11) [right=of 10] {} ;
  \node(12) [right=of 11] {} ;
  \node(13) [right=of 12] {} ;

  \draw[scale=1.5] (10) to[out=150,in=-150,loop] (10) ;
  \draw[red,scale=3] (10) to[out=130,in=-130,loop] (10) ;

  \draw (10) -- (11) ;

  \draw (11) to[bend left=30] (12) ;
  \draw (11) to[bend right=30] (12) ;
  \draw[scale=1.5] (11) to[out=60,in=120,loop] (11) ;
  \draw[scale=1.5] (12) to[out=60,in=120,loop] (12) ;

  \draw (12) -- (13) ;

  \draw[scale=1.5] (13) to[out=30,in=-30,loop] (13) ;
  \draw[scale=3] (13) to[out=50,in=-50,loop] (13) ;

  % top row k=2

  \node(0)  [right=1.5 of 13]   {} ;
  \node(1)  [right=of 0]        {} ;
  \node(2)  [right=of 1]        {} ;
  \node(3)  [right=of 2]        {} ;
  \node(4)  [right=of 3]        {} ;
  \node(5)  [right=of 4]        {} ;
  \node(7)  [right=of 5]  {} ;
  \node(9)  [right=of 7]        {} ;
  
  \node(6)  [below=of 5]        {} ;
  \node(8)  [below=of 7]        {} ;

  \draw[scale=1.5] (0) to[out=150,in=-150,loop] (0) ;
  \draw[red,scale=3]   (0) to[out=130,in=-130,loop] (0) ;

  \draw[scale=1.5] (1) to[out=60,in=120,loop] (1) ;
  \draw[scale=1.5] (2) to[out=60,in=120,loop] (2) ;
  \draw (0) -- (1) ;
  \draw (1) to[bend left=30]  (2) ;
  \draw (1) to[bend right=30] (2) ;

  \draw[scale=1.5] (3) to[out=60,in=120,loop] (3) ;
  \draw[scale=1.5] (4) to[out=60,in=120,loop] (4) ;
  \draw (2) -- (3) ;
  \draw (3) to[bend left=30]  (4) ;
  \draw (3) to[bend right=30] (4) ;

  \draw[scale=1.5] (6) to[out=150,in=-150,loop] (6) ;
  \draw[scale=1.5] (7) to[out=60,in=120,loop]   (7) ;
  \draw[scale=1.5] (8) to[out=60,in=120,loop]   (8) ;
  \draw[scale=3]   (8) to[out=40,in=140,loop]   (8) ;
  \draw (4) -- (5) ;
  \draw (5) to[bend left=30]  (6) ;
  \draw (5) to[bend right=30] (6) ;
  \draw (6) -- (8) ;
  \draw (5) to[bend left=30]  (7) ;
  \draw (5) to[bend right=30] (7) ;
  
  \draw[scale=1.5] (9) to[out=30,in=-30,loop] (9) ;
  \draw[scale=3]   (9) to[out=50,in=-50,loop] (9) ;
  \draw (7) -- (9) ;

\end{tikzpicture}
};

\node(summed) [below left=1.5 of components.south] {
\begin{tikzpicture}[scale=0.8,every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

  \node(0)                      {} ;
  \node(1)  [right=of 0]        {} ;
  \node(2)  [right=of 1]        {} ;
  \node(3)  [right=of 2]        {} ;
  \node(4)  [right=of 3]        {} ;
  \node(5)  [right=of 4]        {} ;
  \node(7)  [right=of 5]  {} ;
  \node(9)  [right=of 7]        {} ;
  
  \node(6)  [below=of 5]        {} ;
  \node(8)  [below=of 7]        {} ;

  \node(c1) [above=of 0] {} ;
  \node(c0) [left=of c1] {} ;

  \draw[scale=1.5] (0) to[out=-60,in=-120,loop] (0) ;
  \draw(0) -- (c0) ;
  \draw(0) -- (c1) ;

  \draw[scale=1.5] (1) to[out=60,in=120,loop] (1) ;
  \draw[scale=1.5] (2) to[out=60,in=120,loop] (2) ;
  \draw (0) -- (1) ;
  \draw (1) to[bend left=30]  (2) ;
  \draw (1) to[bend right=30] (2) ;

  \draw[scale=1.5] (3) to[out=60,in=120,loop] (3) ;
  \draw[scale=1.5] (4) to[out=60,in=120,loop] (4) ;
  \draw (2) -- (3) ;
  \draw (3) to[bend left=30]  (4) ;
  \draw (3) to[bend right=30] (4) ;

  \draw[scale=1.5] (6) to[out=150,in=-150,loop] (6) ;
  \draw[scale=1.5] (7) to[out=60,in=120,loop]   (7) ;
  \draw[scale=1.5] (8) to[out=60,in=120,loop]   (8) ;
  \draw[scale=3]   (8) to[out=40,in=140,loop]   (8) ;
  \draw (4) -- (5) ;
  \draw (5) to[bend left=30]  (6) ;
  \draw (5) to[bend right=30] (6) ;
  \draw (6) -- (8) ;
  \draw (5) to[bend left=30]  (7) ;
  \draw (5) to[bend right=30] (7) ;
  
  \draw[scale=1.5] (9) to[out=30,in=-30,loop] (9) ;
  \draw[scale=3]   (9) to[out=50,in=-50,loop] (9) ;
  \draw (7) -- (9) ;

  % second row connecting

  \node(c2) [above=of c0] {} ;
  \node(c3) [above=of c1] {} ;
  \node(c4) [above=of c2] {} ;
  \node(c5) [above=of c3] {} ;
  \node(c6) [above=of c4] {} ;
  \node(c7) [above=of c5] {} ;

  \draw (c0) -- (c2) ;
  \draw (c1) -- (c3) ;
  \draw (c2) -- (c4) ;
  \draw (c3) -- (c5) ;
  \draw (c4) -- (c6) ;
  \draw (c5) -- (c7) ;

  \draw (c0) -- (c1) ;
  \draw (c0) to[bend left=30] (c1) ;
  \draw (c0) to[bend right=30] (c1) ;

  \draw (c2) -- (c3) ;
  \draw (c2) to[bend left=30] (c3) ;
  \draw (c2) to[bend right=30] (c3) ;

  \draw (c4) -- (c5) ;
  \draw (c4) to[bend left=30] (c5) ;
  \draw (c4) to[bend right=30] (c5) ;

  \draw (c6) -- (c7) ;
  \draw (c6) to[bend left=30] (c7) ;
  \draw (c6) to[bend right=30] (c7) ;

  % second row upper

  \node(10) [above=of c7] {} ;
  \node(11) [right=of 10] {} ;
  \node(12) [right=of 11] {} ;
  \node(13) [right=of 12] {} ;

  \draw[scale=1.5] (10) to[out=60,in=120,loop] (10) ;

  \draw (10) -- (11) ;

  \draw (11) to[bend left=30] (12) ;
  \draw (11) to[bend right=30] (12) ;
  \draw[scale=1.5] (11) to[out=60,in=120,loop] (11) ;
  \draw[scale=1.5] (12) to[out=60,in=120,loop] (12) ;

  \draw (12) -- (13) ;

  \draw[scale=1.5] (13) to[out=30,in=-30,loop] (13) ;
  \draw[scale=3] (13) to[out=50,in=-50,loop] (13) ;

  \draw (c6) -- (10) ;
  \draw (c7) -- (10) ;

\end{tikzpicture}
};

\node(unglued) [right=1.5 of summed] {

\begin{tikzpicture}[scale=0.8,every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

  \node(0)                      {} ;
  \node(1)  [right=of 0]        {} ;
  \node(2)  [right=of 1]        {} ;
  \node(3)  [right=of 2]        {} ;
  \node(4)  [right=of 3]        {} ;
  \node(5)  [right=of 4]        {} ;
  \node(7)  [right=of 5]  {} ;
  \node(9)  [right=of 7]        {} ;
  
  \node(6)  [below=of 5]        {} ;
  \node(8)  [below=of 7]        {} ;

  \node(c1) [above=of 0] {} ;
  \node(c0) [left=of c1] {} ;

  \draw[scale=1.5] (0) to[out=-60,in=-120,loop] (0) ;
  \draw(0) -- (c0) ;
  \draw(0) -- (c1) ;

  \draw[scale=1.5] (1) to[out=60,in=120,loop] (1) ;
  \draw[scale=1.5] (2) to[out=60,in=120,loop] (2) ;
  \draw (0) -- (1) ;
  \draw (1) to[bend left=30]  (2) ;
  \draw (1) to[bend right=30] (2) ;

  \draw[scale=1.5] (3) to[out=60,in=120,loop] (3) ;
  \draw[scale=1.5] (4) to[out=60,in=120,loop] (4) ;
  \draw (3) to[bend left=30]  (4) ;
  \draw (3) to[bend right=30] (4) ;

  \draw[scale=1.5] (6) to[out=150,in=-150,loop] (6) ;
  \draw[scale=1.5] (7) to[out=60,in=120,loop]   (7) ;
  \draw[scale=1.5] (8) to[out=60,in=120,loop]   (8) ;
  \draw[scale=3]   (8) to[out=40,in=140,loop]   (8) ;
  \draw (4) -- (5) ;
  \draw (5) to[bend left=30]  (6) ;
  \draw (5) to[bend right=30] (6) ;
  \draw (6) -- (8) ;
  \draw (5) to[bend left=30]  (7) ;
  \draw (5) to[bend right=30] (7) ;
  
  \draw[scale=1.5] (9) to[out=30,in=-30,loop] (9) ;
  \draw[scale=3]   (9) to[out=50,in=-50,loop] (9) ;
  \draw (7) -- (9) ;

  % second row connecting

  \node(c2) [above=of c0] {} ;
  \node(c3) [above=of c1] {} ;
  \node(c4) [above=of c2] {} ;
  \node(c5) [above=of c3] {} ;
  \node(c6) [above=of c4] {} ;
  \node(c7) [above=of c5] {} ;

  \draw (c0) -- (c2) ;
  \draw (c1) -- (c3) ;
  \draw (c2) -- (c4) ;
  \draw (c3) -- (c5) ;
  \draw (c4) -- (c6) ;
  \draw (c5) -- (c7) ;

  \draw (c0) -- (c1) ;
  \draw (c0) to[bend left=30] (c1) ;
  \draw (c0) to[bend right=30] (c1) ;

  \draw (c2) -- (c3) ;
  \draw (c2) to[bend left=30] (c3) ;
  \draw (c2) to[bend right=30] (c3) ;

  \draw (c4) -- (c5) ;
  \draw (c4) to[bend left=30] (c5) ;
  \draw (c4) to[bend right=30] (c5) ;

  \draw (c6) -- (c7) ;
  \draw (c6) to[bend left=30] (c7) ;
  \draw (c6) to[bend right=30] (c7) ;

  % second row upper

  \node(10) [above=of c7] {} ;
  \node(11) [right=of 10] {} ;
  \node(12) [right=of 11] {} ;
  \node(13) [right=of 12] {} ;

  \draw[scale=1.5] (10) to[out=60,in=120,loop] (10) ;

  \draw (10) -- (11) ;

  \draw (11) to[bend left=30] (12) ;
  \draw (11) to[bend right=30] (12) ;
  \draw[scale=1.5] (11) to[out=60,in=120,loop] (11) ;
  \draw[scale=1.5] (12) to[out=60,in=120,loop] (12) ;

  \draw (12) -- (13) ;

  \draw[scale=1.5] (13) to[out=30,in=-30,loop] (13) ;
  \draw[scale=3] (13) to[out=50,in=-50,loop] (13) ;

  \draw (c6) -- (10) ;
  \draw (c7) -- (10) ;

\end{tikzpicture}
};

\node(after-pachner) [below left=1.5 of unglued.south] {

\begin{tikzpicture}[scale=0.8,every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

  \node(0)                      {} ;
  \node(n1) [right=of 0]        {} ;
  \node(n2) [right=of n1]       {} ;
  \node(1)  [right=of n2]       {} ;
  \node(2)  [right=of 1]        {} ;
  \node(3)  [right=of 2]        {} ;
  \node(4)  [right=of 3]        {} ;
  \node(5)  [right=of 4]        {} ;
  \node(7)  [right=of 5]  {} ;
  \node(9)  [right=of 7]        {} ;
  
  \node(6)  [below=of 5]        {} ;
  \node(8)  [below=of 7]        {} ;

  \draw[scale=1.5] (0) to[out=150,in=-150,loop] (0) ;
  \draw[scale=3]   (0) to[out=130,in=-130,loop] (0) ;

  \draw[scale=1.5] (n1) to[out=60,in=120,loop] (n1) ;
  \draw[scale=1.5] (n2) to[out=60,in=120,loop] (n2) ;
  \draw (0) -- (n1) ;
  \draw (n1) to[bend left=30]  (n2) ;
  \draw (n1) to[bend right=30] (n2) ;

  \draw[scale=1.5] (1) to[out=60,in=120,loop] (1) ;
  \draw[scale=1.5] (2) to[out=60,in=120,loop] (2) ;
  \draw (n2) -- (1) ;
  \draw (1) to[bend left=30]  (2) ;
  \draw (1) to[bend right=30] (2) ;

  \draw[scale=1.5] (3) to[out=60,in=120,loop] (3) ;
  \draw[scale=1.5] (4) to[out=60,in=120,loop] (4) ;
  \draw (3) to[bend left=30]  (4) ;
  \draw (3) to[bend right=30] (4) ;

  \draw[scale=1.5] (6) to[out=150,in=-150,loop] (6) ;
  \draw[scale=1.5] (7) to[out=60,in=120,loop]   (7) ;
  \draw[scale=1.5] (8) to[out=60,in=120,loop]   (8) ;
  \draw[scale=3]   (8) to[out=40,in=140,loop]   (8) ;
  \draw (4) -- (5) ;
  \draw (5) to[bend left=30]  (6) ;
  \draw (5) to[bend right=30] (6) ;
  \draw (6) -- (8) ;
  \draw (5) to[bend left=30]  (7) ;
  \draw (5) to[bend right=30] (7) ;
  
  \draw[scale=1.5] (9) to[out=30,in=-30,loop] (9) ;
  \draw[scale=3]   (9) to[out=50,in=-50,loop] (9) ;
  \draw (7) -- (9) ;

\end{tikzpicture}
};

\node(reglued) [below=1.5 of after-pachner.south] {

\begin{tikzpicture}[scale=0.8,every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

  \node(0)                      {} ;
  \node(n1) [right=of 0]        {} ;
  \node(n2) [right=of n1]       {} ;
  \node(1)  [right=of n2]       {} ;
  \node(2)  [right=of 1]        {} ;
  \node(3)  [right=of 2]        {} ;
  \node(4)  [right=of 3]        {} ;
  \node(5)  [right=of 4]        {} ;
  \node(7)  [right=of 5]  {} ;
  \node(9)  [right=of 7]        {} ;
  
  \node(6)  [below=of 5]        {} ;
  \node(8)  [below=of 7]        {} ;

  \draw[scale=1.5] (0) to[out=150,in=-150,loop] (0) ;
  \draw[scale=3]   (0) to[out=130,in=-130,loop] (0) ;

  \draw[scale=1.5] (n1) to[out=60,in=120,loop] (n1) ;
  \draw[scale=1.5] (n2) to[out=60,in=120,loop] (n2) ;
  \draw (0) -- (n1) ;
  \draw (n1) to[bend left=30]  (n2) ;
  \draw (n1) to[bend right=30] (n2) ;

  \draw[scale=1.5] (1) to[out=60,in=120,loop] (1) ;
  \draw[scale=1.5] (2) to[out=60,in=120,loop] (2) ;
  \draw (n2) -- (1) ;
  \draw (1) to[bend left=30]  (2) ;
  \draw (1) to[bend right=30] (2) ;

  \draw[scale=1.5] (3) to[out=60,in=120,loop] (3) ;
  \draw[scale=1.5] (4) to[out=60,in=120,loop] (4) ;
  \draw (2) -- (3) ;
  \draw (3) to[bend left=30]  (4) ;
  \draw (3) to[bend right=30] (4) ;

  \draw[scale=1.5] (6) to[out=150,in=-150,loop] (6) ;
  \draw[scale=1.5] (7) to[out=60,in=120,loop]   (7) ;
  \draw[scale=1.5] (8) to[out=60,in=120,loop]   (8) ;
  \draw[scale=3]   (8) to[out=40,in=140,loop]   (8) ;
  \draw (4) -- (5) ;
  \draw (5) to[bend left=30]  (6) ;
  \draw (5) to[bend right=30] (6) ;
  \draw (6) -- (8) ;
  \draw (5) to[bend left=30]  (7) ;
  \draw (5) to[bend right=30] (7) ;
  
  \draw[scale=1.5] (9) to[out=30,in=-30,loop] (9) ;
  \draw[scale=3]   (9) to[out=50,in=-50,loop] (9) ;
  \draw (7) -- (9) ;

\end{tikzpicture}
};

\draw[->,thick] (components.south) -- (summed.north) node[midway,below right]{connected sum} ;
\node (sum-anchor) [left=0.5 of summed.east] {} ;
\node (ug-anchor) [left=0.5 of unglued.west] {} ; 
\draw[->,thick] (sum-anchor) -- (ug-anchor) node[midway,above=0.2]{un-glue};
\draw[->,thick] (unglued.south west) -- (after-pachner.north) node[midway,below right=0.1]{elementary moves};
\draw[->,thick] (after-pachner.south) -- (reglued.north) node[midway,right=0.2]{re-glue};

\end{tikzpicture}

\end{document}

==> figures/edge-collapse.tex <==
% auto-ignore
\documentclass[border=1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows}

\begin{document}

\tikzset{
    >=latex,
    centremark/.style={decoration={markings, mark=at position 0.5 with {\arrow{#1}}}, postaction={decorate}},
    firstmark/.style={decoration={markings, mark=at position 0.3 with {\arrow{#1}}}, postaction={decorate}},
    secondmark/.style={decoration={markings, mark=at position 0.7 with {\arrow{#1}}}, postaction={decorate}},
}

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

\node (BL1) at (0,0) {} ;
\node (ML1) at (0,2) {} ;
\node (TL1) at (0,4) {} ;

\node[red] (BC1) at (2,1) {} ;
\node[red] (TC1) at (2,3) {} ;

\node (BR1) at (4,0) {} ;
\node (MR1) at (4,2) {} ;
\node (TR1) at (4,4) {} ;

\draw (BL1) -- (ML1) ;
\draw (ML1) -- (TL1) ;

\draw[red,firstmark={>},secondmark={<}] (TC1) -- (BC1) ;

\draw (BR1) -- (MR1) ;
\draw (MR1) -- (TR1) ;

\draw (BL1) -- (BR1) ;
\draw (TL1) -- (TR1) ;

\draw (BL1) -- (BC1) ;
\draw (ML1) -- (BC1) ;
\draw (ML1) -- (TC1) ;
\draw (TL1) -- (TC1) ;

\draw (BR1) -- (BC1) ;
\draw (MR1) -- (BC1) ;
\draw (MR1) -- (TC1) ;
\draw (TR1) -- (TC1) ;


\draw[->] (4.5,2) -- (5.5,2) ;


\node (BL2) at (6,0) {} ;
\node (ML2) at (6,2) {} ;
\node (TL2) at (6,4) {} ;

\node[red] (C2) at (8,2) {} ;

\node (BR2) at (10,0) {} ;
\node (MR2) at (10,2) {} ;
\node (TR2) at (10,4) {} ;

\draw (BL2) -- (ML2) ;
\draw (ML2) -- (TL2) ;

\draw (BR2) -- (MR2) ;
\draw (MR2) -- (TR2) ;

\draw (BL2) -- (BR2) ;
\draw (TL2) -- (TR2) ;

\draw (BL2) -- (C2) ;
\draw (ML2) -- (C2) ;
\draw (TL2) -- (C2) ;

\draw (BR2) -- (C2) ;
\draw (MR2) -- (C2) ;
\draw (TR2) -- (C2) ;

\end{tikzpicture}

\end{document}

==> figures/minimal-tori-comparison.tex <==
% auto-ignore
\documentclass[border=1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\newcommand*{\halfway}{0.5*\pgfdecoratedpathlength+6pt}

\begin{document}

\tikzset{
    >=latex,
    singlearrow/.style={decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+4pt with {\arrow{#1}}}, postaction={decorate}},
    doublearrow/.style={decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+7pt with {\arrow{{#1}{#1}}}}, postaction={decorate}},
    triplearrow/.style={decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+9pt with {\arrow{{#1}{#1}{#1}}}}, postaction={decorate}}
}

\begin{tabular}{c@{\hspace{2cm}}c@{\hspace{2cm}}c}

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm, on grid]

\node (11) at (0,0) {} ;
\node (12) [right=of 11] {} ;
\node (13) [right=of 12] {} ;
\node (14) [right=of 13] {} ;

\node (21) [above=of 11] {} ;
\node (22) [right=of 21] {} ;
\node (24) [above=of 14] {} ;

\node (31) [above=of 21] {} ;
\node (33) [right=2 of 31] {} ;
\node (34) [above=of 24] {} ;

\node (41) [above=of 31] {} ;
\node (42) [right=of 41] {} ;
\node (43) [right=of 42] {} ;
\node (44) [right=of 43] {} ;

\draw[singlearrow=>] (11) -- (12) ;
\draw[doublearrow=>] (12) -- (13) ;
\draw[triplearrow=>] (13) -- (14) ;

\draw[singlearrow=>] (41) -- (42) ;
\draw[doublearrow=>] (42) -- (43) ;
\draw[triplearrow=>] (43) -- (44) ;

\draw[decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+1pt with {\arrow{To}}}, postaction={decorate}] (11) -- (21) ;
\draw[decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+3.5pt with {\arrow{{To}{To}}}}, postaction={decorate}] (21) -- (31) ;
\draw[decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+6pt with {\arrow{{To}{To}{To}}}}, postaction={decorate}] (31) -- (41) ;

\draw[decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+1pt with {\arrow{To}}}, postaction={decorate}] (14) -- (24) ;
\draw[decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+3.5pt with {\arrow{{To}{To}}}}, postaction={decorate}] (24) -- (34) ;
\draw[decoration={markings, mark=at position 0.5*\pgfdecoratedpathlength+6pt with {\arrow{{To}{To}{To}}}}, postaction={decorate}] (34) -- (44) ;

\draw (12) -- (21) ;
\draw (13) -- (24) ;
\draw (42) -- (31) ;
\draw (43) -- (34) ;

\draw (12) -- (24) ;
\draw (31) -- (43) ;

\draw (21) -- (22) ;
\draw (31) -- (22) ;
\draw (24) -- (33) ;
\draw (34) -- (33) ;

\draw (12) -- (22) ;
\draw (22) -- (24) ;
\draw (22) -- (33) ;
\draw (31) -- (33) ;
\draw (33) -- (43) ;


\end{tikzpicture}

&

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm, on grid]

\node[red] (c) at (0,0) {} ;
\path +(-120:{3/sqrt(3)}) node[blue] (11) {} ;
\path +(-60:{3/sqrt(3)}) node[green] (12) {} ;
\path +(180:{3/sqrt(3)}) node[green] (21) {} ;
\path +(0:{3/sqrt(3)}) node[blue] (22) {} ;
\path +(120:{3/sqrt(3)}) node[blue] (31) {} ;
\path +(60:{3/sqrt(3)}) node[green] (32) {} ;

\node[fill=none] (spacertop) at (0,1.5) {} ;
\node[fill=none] (spacerbot) at (0,-1.5) {} ;

\draw (c) -- (11) ;
\draw (c) -- (12) ;
\draw (c) -- (21) ;
\draw (c) -- (22) ;
\draw (c) -- (31) ;
\draw (c) -- (32) ;

\draw[singlearrow=>] (11) -- (12) ;
\draw[doublearrow={>}] (12) -- (22) ;
\draw[triplearrow=>] (22) -- (32) ;
\draw[singlearrow=>] (31) -- (32) ;
\draw[doublearrow=>] (21) -- (31) ;
\draw[triplearrow=>] (11) -- (21) ;

\end{tikzpicture}

&

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm, on grid]

\node (11) at (0,0) {} ;
\node (12) [right=3 of 11] {} ;

\node (21) [above=3 of 11] {} ;
\node (22) [right=3 of 21] {} ;

\draw[singlearrow=>] (11) -- (12) ;
\draw[singlearrow=>] (21) -- (22) ;
\draw[doublearrow=>] (11) -- (21) ;
\draw[doublearrow=>] (12) -- (22) ;

\draw (11) -- (22) ;

\end{tikzpicture}

\\

\\

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm, on grid]

\node (11) at (0,0) {} ;
\node (12) [right=3/4 of 11] {} ;
\node (13) [right=3/4 of 12] {} ;
\node (14) [right=3/4 of 13] {} ;
\node (15) [right=3/4 of 14] {} ;

\node (21) at (3/8,1) {} ;
\node (22) [right=3/4 of 21] {} ;
\node (23) [right=3/4 of 22] {} ;
\node (24) [right=3/4 of 23] {} ;

\node (31) [above=2 of 11] {} ;
\node (32) [right=3/4 of 31] {} ;
\node (33) [right=3/4 of 32] {} ;
\node (34) [right=3/4 of 33] {} ;
\node (35) [right=3/4 of 34] {} ;

\draw (11) -- (12) ;
\draw (12) -- (13) ;
\draw (13) -- (14) ;
\draw (14) -- (15) ;

\draw (21) -- (22) ;
\draw (22) -- (23) ;
\draw (23) -- (24) ;

\draw (31) -- (32) ;
\draw (32) -- (33) ;
\draw (33) -- (34) ;
\draw (34) -- (35) ;

\draw (12) -- (21) ;
\draw (13) -- (23) ;

\draw (22) -- (33) ;
\draw (24) -- (34) ;

\draw (11) to[bend right=30] (15) ;
\draw (21) to[bend left=30] (24) ;
\draw (31) to[bend left=30] (35) ;

\draw (11) -- (31) ;
\draw (14) -- (32) ;
\draw (15) -- (35) ;

\end{tikzpicture}

&

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm, on grid]

\node[fill=none] (c) at (0,0) {} ;
\path +(-90:1.5) node (11) {} ;
\path +(-150:1.5) node (21) {} ;
\path +(-30:1.5) node (22) {} ;
\path +(150:1.5) node (31) {} ;
\path +(30:1.5) node (32) {} ;
\path +(90:1.5) node (41) {} ;

\draw[blue] (11) -- (22) ;
\draw[green] (22) -- (32) ;
\draw[blue] (32) -- (41) ;
\draw[green] (41) -- (31) ;
\draw[blue] (31) -- (21) ;
\draw[green] (21) -- (11) ;

\draw[red] (11) -- (41) ;
\draw[red] (21) -- (32) ;
\draw[red] (31) -- (22) ;

\end{tikzpicture}

&

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm, on grid]

\node[fill=none] (c) at (0,0) {} ;
\node (tl) [above left=of c] {} ;
\node (br) [below right=of c] {} ;

\node[fill=none] (spacertop) at (0,1.5) {} ;
\node[fill=none] (spacerbot) at (0,-1.5) {} ;

\draw (tl) -- (br) ;
\draw (tl) to[bend left=60] (br) ;
\draw (tl) to[bend right=60] (br) ;

\end{tikzpicture}

\end{tabular}

\end{document}


==> figures/pachner-moves-dual.tex <==
% auto-ignore
\documentclass[border=1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows}

\begin{document}

\tikzset{
    >=latex,
    centremark/.style={decoration={markings, mark=at position 0.5 with {\arrow{#1}}}, postaction={decorate}}
}

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

\node[red] (c1) at (0,0) {} ;
\path (c1) ++(90:2) node (t1) {} ;
\path (c1) ++(162:2) node (tl1) {} ;
\path (c1) ++(234:2) node (bl1) {} ;
\path (c1) ++(306:2) node (br1) {} ;
\path (c1) ++(18:2) node (tr1) {} ;

\draw (c1) -- (t1) ;
\draw (c1) -- (tl1) ;
\draw (c1) -- (bl1) ;
\draw (c1) -- (br1) ;
\draw (c1) -- (tr1) ;


\node[fill=none,outer sep=0.5] (al) at (2.5,0) {} ;
\node[fill=none,outer sep=0.5] (ar) at (3.5,0) {} ;

\draw[->] (al.90) -- (ar.90) {} ;
\draw[->] (ar.270) -- (al.270) {} ;

\node[fill=none] at (3,0.4) {1-5} ;
\node[fill=none] at (3,-0.4) {5-1} ;


\node[fill=none] (c2) at (6,0) {} ;
\path (c2) ++(90:1)  node[red] (t2) {} ;
\path (c2) ++(162:1) node[red] (tl2) {} ;
\path (c2) ++(234:1) node[red] (bl2) {} ;
\path (c2) ++(306:1) node[red] (br2) {} ;
\path (c2) ++(18:1)  node[red] (tr2) {} ;

\path (t2) ++(90:1) node (ot2) {} ;
\path (tl2) ++(162:1) node (otl2) {} ;
\path (bl2) ++(234:1) node (obl2) {} ;
\path (br2) ++(306:1) node (obr2) {} ;
\path (tr2) ++(18:1) node (otr2) {} ;

\draw (t2)  -- (ot2) ;
\draw (tl2) -- (otl2) ;
\draw (bl2) -- (obl2) ;
\draw (br2) -- (obr2) ;
\draw (tr2) -- (otr2) ;

\draw (t2) -- (tl2) ;
\draw (t2) -- (bl2) ;
\draw (t2) -- (br2) ;
\draw (t2) -- (tr2) ;

\draw (tl2) -- (bl2) ;
\draw (tl2) -- (br2) ;
\draw (tl2) -- (tr2) ;

\draw (bl2) -- (br2) ;
\draw (bl2) -- (tr2) ;

\draw (br2) -- (tr2) ;

\end{tikzpicture}

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

\node[fill=none] (lspace) at (-2,0) {} ;
\node[fill=none] (rspace) at (8,0) {} ;

\node[red] (t1) at (0,1) {} ;
\node[red] (b1) at (0,-1) {} ;

\path (t1) ++(150:1) node (tfl1) {} ;
\path (t1) ++(110:1) node (tml1) {} ;
\path (t1) ++(70:1)  node (tmr1) {} ;
\path (t1) ++(30:1)  node (tfr1) {} ;

\path (b1) ++(-150:1) node (bfl1) {} ;
\path (b1) ++(-110:1) node (bml1) {} ;
\path (b1) ++(-70:1)  node (bmr1) {} ;
\path (b1) ++(-30:1)  node (bfr1) {} ;

\draw (t1) -- (b1) ;

\draw (t1) -- (tfl1) ;
\draw (t1) -- (tml1) ;
\draw (t1) -- (tmr1) ;
\draw (t1) -- (tfr1) ;

\draw (b1) -- (bfl1) ;
\draw (b1) -- (bml1) ;
\draw (b1) -- (bmr1) ;
\draw (b1) -- (bfr1) ;


\node[fill=none,outer sep=0.5] (al) at (2.5,0) {} ;
\node[fill=none,outer sep=0.5] (ar) at (3.5,0) {} ;

\draw[->] (al.90) -- (ar.90) {} ;
\draw[->] (ar.270) -- (al.270) {} ;

\node[fill=none] at (3,0.4) {2-4} ;
\node[fill=none] at (3,-0.4) {4-2} ;


\node[red] (bl2) at (4.5,-1) {} ;
\node[red] (tl2) at (5.5,1) {} ;
\node[red] (br2) at (6.5,-1) {} ;
\node[red] (tr2) at (7.5,1) {} ;

\path (bl2) ++(90:1) node (blu2) {} ;
\path (tl2) ++(90:1) node (tlu2) {} ;
\path (br2) ++(90:1) node (bru2) {} ;
\path (tr2) ++(90:1) node (tru2) {} ;

\path (bl2) ++(-90:1) node (bld2) {} ;
\path (tl2) ++(-90:1) node (tld2) {} ;
\path (br2) ++(-90:1) node (brd2) {} ;
\path (tr2) ++(-90:1) node (trd2) {} ;

\draw (bl2) -- (tl2) ;
\draw (bl2) -- (br2) ;
\draw (bl2) -- (tr2) ;

\draw (tl2) -- (br2) ;
\draw (tl2) -- (tr2) ;

\draw (br2) -- (tr2) ;

\draw (bl2) -- (blu2) ;
\draw (bl2) -- (bld2) ;

\draw (tl2) -- (tlu2) ;
\draw (tl2) -- (tld2) ;

\draw (br2) -- (bru2) ;
\draw (br2) -- (brd2) ;

\draw (tr2) -- (tru2) ;
\draw (tr2) -- (trd2) ;

\end{tikzpicture}

\end{document}

==> figures/s2xs2-4-dual-graph_labelled.tex <==
% auto-ignore
\documentclass[border=1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\begin{tikzpicture}[every node/.style={circle, inner sep=0, outer sep=0, minimum width=0.1cm, fill=black}, every path/.style={thick}, label distance=2mm]

  \node(0)  [label=above:0]                    {} ;
  \node(1)  [label=above:1,right=of 0]         {} ;
  \node(3)  [label=above right:3,right=of 1]   {} ;
  \node(5)  [label=above:5,right=of 3]         {} ;
  \node(7)  [label=above right:7,right=of 5]   {} ;
  \node(9)  [label=above:9,right=of 7]         {} ;
  \node(11) [label=above right:11,right=of 9]  {} ;
  \node(13) [label=above:13,right=of 11]       {} ;
  \node(15) [label=above right:15,right=of 13] {} ;
  \node(17) [label=above:17,right=of 15]       {} ;

  \node(2)  [label=below:2,below=of 1]         {} ;
  \node(4)  [label=below:4,below=of 3]         {} ;
  \node(6)  [label=below:6,below=of 5]         {} ;
  \node(8)  [label=below:8,below=of 7]         {} ;
  \node(10) [label=below:10,below=of 9]         {} ;
  \node(12) [label=below:12,below=of 11]        {} ;
  \node(14) [label=below:14,below=of 13]       {} ;
  \node(16) [label=below:16,below=of 15]       {} ;

  \draw[scale=1.5] (0) to[out=150,in=-150,loop] (0) ;
  \draw[scale=3]   (0) to[out=130,in=-130,loop] (0) ;

  \draw[scale=1.5] (2) to[out=150,in=-150,loop] (2) ;
  \draw[scale=1.5] (3) to[out=60,in=120,loop]   (3) ;
  \draw[scale=1.5] (4) to[out=60,in=120,loop]   (4) ;
  \draw[scale=3]   (4) to[out=40,in=140,loop]   (4) ;
  \draw (0) -- (1) ;
  \draw (1) to[bend left=30] (2) ;
  \draw (1) to[bend right=30] (2) ;
  \draw (2) -- (4) ;
  \draw (1) to[bend left=30] (3) ;
  \draw (1) to[bend right=30] (3) ;

  \draw[scale=1.5] (6) to[out=150,in=-150,loop] (6) ;
  \draw[scale=1.5] (7) to[out=60,in=120,loop]   (7) ;
  \draw[scale=1.5] (8) to[out=60,in=120,loop]   (8) ;
  \draw[scale=3]   (8) to[out=40,in=140,loop]   (8) ;
  \draw (3) -- (5) ;
  \draw (5) to[bend left=30] (6) ;
  \draw (5) to[bend right=30] (6) ;
  \draw (6) -- (8) ;
  \draw (5) to[bend left=30] (7) ;
  \draw (5) to[bend right=30] (7) ;

  \draw[scale=1.5] (10) to[out=150,in=-150,loop] (10) ;
  \draw[scale=1.5] (11) to[out=60,in=120,loop]   (11) ;
  \draw[scale=1.5] (12) to[out=60,in=120,loop]   (12) ;
  \draw[scale=3]   (12) to[out=40,in=140,loop]   (12) ;
  \draw (7) -- (9) ;
  \draw (9) to[bend left=30] (10) ;
  \draw (9) to[bend right=30] (10) ;
  \draw (10) -- (12) ;
  \draw (9) to[bend left=30] (11) ;
  \draw (9) to[bend right=30] (11) ;

  \draw[scale=1.5] (14) to[out=150,in=-150,loop] (14) ;
  \draw[scale=1.5] (15) to[out=60,in=120,loop]   (15) ;
  \draw[scale=1.5] (16) to[out=60,in=120,loop]   (16) ;
  \draw[scale=3]   (16) to[out=40,in=140,loop]   (16) ;
  \draw (11) -- (13) ;
  \draw (13) to[bend left=30] (14) ;
  \draw (13) to[bend right=30] (14) ;
  \draw (14) -- (16) ;
  \draw (13) to[bend left=30] (15) ;
  \draw (13) to[bend right=30] (15) ;

  \draw[scale=1.5] (17) to[out=30,in=-30,loop] (17) ;
  \draw[scale=3]   (17) to[out=50,in=-50,loop] (17) ;
  \draw (15) -- (17) ;


\end{tikzpicture}

\end{document}
